Theory-Guided Instance-Dependent Early Stopping via Second-Order Loss Dynamics

Instance-dependent early stopping (IES) reduces training computation by skipping backpropagation for examples whose losses have stabilized, but the second-order loss-difference criterion used by IES lacks a theoretical justification. We develop Theory-Guided Instance-Dependent Early Stopping (TG-IES), which analyzes this criterion under explicit assumptions and derives a noise-calibrated mastery threshold and a conditional stability bound for instance exclusion. We show that second-order differencing has a favorable bias-variance trade-off over first- and third-order differences in a specific signal-to-noise regime, and that its signal contains both gradient-drift and curvature terms. TG-IES derives its stopping threshold and patience from training-run statistics rather than using the manually selected threshold of IES. Across CIFAR-10 and CIFAR-100, TG-IES saves 53-58% of backpropagation instances in its main convolutional settings while keeping accuracy within 0.1-0.9 percentage points of full training; in the primary ResNet-18/CIFAR-10 setting, this corresponds to 35.7% FLOP-normalized savings. The method also transfers to ViT-Tiny, where it achieves smaller savings and incurs a modest accuracy cost. These results provide a theoretical basis for second-order instance-dependent early stopping and show that theory-guided calibration can substantially reduce training computation under the assumptions and experimental settings studied.

==> fig_overview_tikz.tex <==
% TG-IES overview figure (TikZ). Cross-references are live (\cref/\ref), so
% theorem numbers stay correct when sections move. Replaces fig0_overview.png.

\definecolor{tgdark}{HTML}{2F5D8C}
\definecolor{tgfillA}{HTML}{EAF2FB}
\definecolor{tgfillB}{HTML}{D6E6F5}
\begin{tikzpicture}[
  font=\scriptsize,
  box/.style={draw=tgdark, line width=0.7pt, rounded corners=2pt, fill=tgfillA,
              align=center, text width=2.95cm, minimum height=1.15cm, inner sep=2.5pt},
  theory/.style={box, fill=tgfillB},
  analysis/.style={box, dashed, fill=white, text width=3.4cm},
  arr/.style={-{Stealth[length=2mm]}, line width=0.8pt, draw=tgdark},
  darr/.style={arr, dashed},
]
% --- What TG-IES does every epoch -------------------------------------------
\node[box] (A) at (0,0)    {\textbf{Noisy loss} $\tilde L_i^{(t)}$\\of \emph{every} instance\\(forward pass)};
\node[box] (B) at (3.55,0) {\textbf{Second-order signal}\\$\hat S_i=|\Delta^2\tilde L_i^{(t)}|$};
\node[box] (C) at (7.1,0)  {\textbf{Mastery check}\\$\hat S_i<\delta$ for $K^*$ epochs\\$\Rightarrow$ passive set $P_t$};
\node[box] (D) at (10.65,0){\textbf{Selective update}\\backward on $A_t$ only:\\$\hat g^{(t)}=\frac1N\sum_{i\in A_t}g_i$};
\draw[arr] (A) -- (B);
\draw[arr] (B) -- (C);
\draw[arr] (C) -- (D);
\draw[arr, draw=gray] (D.north) -- ++(0,0.4) -| (A.north)
  node[pos=0.25, above, font=\scriptsize, text=black]
  {next epoch: all losses are re-observed; a passive instance returns once $\hat S_i\ge\delta$};
% --- How the two parameters are set, and how the update is analyzed ---------
\node[theory]   (E) at (3.55,-2.05) {\textbf{Threshold from noise}\\$\delta=k\sqrt6\,\hat\sigma$};
\node[theory]   (F) at (6.75,-2.05) {\textbf{Patience} $K^*$\\initialized from $K_{\mathrm{safe}}$};
\node[analysis] (G) at (10.45,-2.05){\textbf{Analysis of the update}\\$\hat g^{(t)}=g-\omega_t$ exactly; $\|\omega_t\|$ bounds drift \& descent};
\draw[arr] (E.north) .. controls +(0,0.5) and +(0,-0.5) .. ([xshift=-0.9cm]C.south);
\draw[arr] (F.north) -- (F.north |- C.south);
\draw[darr] ([xshift=1.15cm]C.south) -- ([xshift=-1.45cm]G.north)
  node[midway, right=1pt, font=\scriptsize] {};
\draw[darr] ([xshift=1.0cm]G.north) -- ([xshift=1.0cm]G.north |- D.south);
\end{tikzpicture}








% \definecolor{tgdark}{HTML}{2F5D8C}
% \definecolor{tgfillA}{HTML}{EAF2FB}
% \definecolor{tgfillB}{HTML}{D6E6F5}
% \begin{tikzpicture}[
%   font=\footnotesize,
%   box/.style={draw=tgdark, line width=0.7pt, rounded corners=2pt, fill=tgfillA,
%               align=center, text width=2.95cm, minimum height=1.15cm, inner sep=2.5pt},
%   theory/.style={box, fill=tgfillB},
%   analysis/.style={box, dashed, fill=white, text width=3.4cm},
%   arr/.style={-{Stealth[length=2mm]}, line width=0.8pt, draw=tgdark},
%   darr/.style={arr, dashed},
% ]
% % --- What TG-IES does every epoch -------------------------------------------
% \node[box] (A) at (0,0)    {\textbf{Noisy loss} $\tilde L_i^{(t)}$\\of \emph{every} instance\\(forward pass)};
% \node[box] (B) at (3.55,0) {\textbf{Second-order signal}\\$\hat S_i=|\Delta^2\tilde L_i^{(t)}|$\\(\cref{sec:theory})};
% \node[box] (C) at (7.1,0)  {\textbf{Mastery check}\\$\hat S_i<\delta$ for $K^*$ epochs\\$\Rightarrow$ passive set $P_t$};
% \node[box] (D) at (10.65,0){\textbf{Selective update}\\backward on $A_t$ only:\\$\hat g^{(t)}=\frac1N\sum_{i\in A_t}g_i$};
% \draw[arr] (A) -- (B);
% \draw[arr] (B) -- (C);
% \draw[arr] (C) -- (D);
% \draw[arr, draw=gray] (D.north) -- ++(0,0.4) -| (A.north)
%   node[pos=0.25, above, font=\scriptsize, text=black]
%   {next epoch: all losses are re-observed; a passive instance returns once $\hat S_i\ge\delta$};
% % --- How the two parameters are set, and how the update is analyzed ---------
% \node[theory]   (E) at (3.55,-2.05) {\textbf{Threshold from noise}\\$\delta=k\sqrt6\,\hat\sigma$ (Cor.~\ref{cor:threshold})};
% \node[theory]   (F) at (6.75,-2.05) {\textbf{Patience} $K^*$\\initialized from $K_{\mathrm{safe}}$\\(\cref{sec:kstar})};
% \node[analysis] (G) at (10.45,-2.05){\textbf{Analysis of the update}\\$\hat g^{(t)}=g-\omega_t$ exactly; $\|\omega_t\|$ bounds drift \& descent (Thms.~\ref{thm:actual}, \ref{thm:descent})};
% \draw[arr] (E.north) .. controls +(0,0.5) and +(0,-0.5) .. ([xshift=-0.9cm]C.south);
% \draw[arr] (F.north) -- (F.north |- C.south);
% \draw[darr] ([xshift=1.15cm]C.south) -- ([xshift=-1.45cm]G.north)
%   node[midway, right=1pt, font=\scriptsize] {via Thm.~\ref{thm:bridge}};
% \draw[darr] ([xshift=1.0cm]G.north) -- ([xshift=1.0cm]G.north |- D.south);
% \end{tikzpicture}

